Embedding a Deterministic BFT Protocol in a Block DAG

This work formalizes the structure and protocols underlying recent distributed systems leveraging block DAGs, which are essentially encoding Lamport's happened-before relations between blocks, as their core network primitives. We then present an embedding of any deterministic Byzantine fault tolerant protocol $\mathcal{P}$ to employ a block DAG for interpreting interactions between servers. Our main theorem proves that this embedding maintains all safety and liveness properties of $\mathcal{P}$. Technically, our theorem is based on the insight that a block DAG merely acts as an efficient reliable point-to-point channel between instances of P while also using $\mathcal{P}$ for efficient message compression.

==> pics/block-dag-brdcst-small.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen fat/.style={line width=1.2},
  ipe pen heavier/.style={line width=0.8},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{green}{rgb}{0,1,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \node[ipe node]
     at (32, 752) {$s_1$};
  \node[ipe node]
     at (32, 680) {$s_2$};
  \draw[{<[ipe arrow tiny]}-]
    (224, 764)
     arc[start angle=36.8699, end angle=143.1301, radius=10];
  \draw
    (48, 768) rectangle (208, 720);
  \node[ipe node]
     at (52, 756) {$B_1$};
  \node[ipe node]
     at (52, 740) {$\ghost{%
\inm = \varnothing}$};
  \node[ipe node]
     at (52, 728) {$\ghost{%
\outm = \ECHO\ 42\ \To\ \{s_1, s_2, s_3, s_4 \}}$};
  \draw[{<[ipe arrow tiny]}-]
    (424, 760)
     arc[start angle=50.1944, end angle=129.8056, radius=31.241];
  \draw[shift={(224, 768)}, xscale=1.1429]
    (0, 0) rectangle (140, -48);
  \node[ipe node]
     at (228, 756) {$B_2$};
  \draw[shift={(224, 704)}, xscale=1.1429]
    (0, 0) rectangle (140, -48);
  \node[ipe node]
     at (228, 692) {$B_{3}$};
  \node[ipe node]
     at (32, 616) {$s_3$};
  \draw[shift={(224, 640)}, xscale=1.1429]
    (0, 0) rectangle (140, -48);
  \node[ipe node]
     at (228, 628) {$B_4
$};
  \node[ipe node]
     at (32, 552) {$s_4$};
  \draw[shift={(224, 576)}, xscale=1.1429]
    (0, 0) rectangle (140, -48);
  \node[ipe node]
     at (228, 564) {$B_5$};
  \draw[shift={(424, 768)}, xscale=1.1429]
    (0, 0) rectangle (140, -48);
  \node[ipe node]
     at (428, 756) {$B_6$};
  \node[ipe node]
     at (428, 740) {$\ghost{%
\inm = \ECHO\ 42\ \From\ \{s_1, s_2, s_3 \}}$};
  \node[ipe node]
     at (428, 728) {$\ghost{%
\outm = \READY\ 42\ \To\ \{s_1, s_2, s_3, s_4 \}}$};
  \draw[shift={(424, 704)}, xscale=1.1429]
    (0, 0) rectangle (140, -48);
  \node[ipe node]
     at (428, 692) {$B_{7}$};
  \draw[shift={(424, 640)}, xscale=1.1429]
    (0, 0) rectangle (140, -48);
  \node[ipe node]
     at (428, 628) {$B_8$};
  \draw[-{>[ipe arrow tiny]}]
    (208, 720)
     -- (224, 640);
  \draw[-{>[ipe arrow tiny]}]
    (208, 720)
     -- (224, 704);
  \draw[-{>[ipe arrow tiny]}]
    (208, 720)
     -- (224, 576);
  \draw[-{>[ipe arrow tiny]}]
    (384, 692)
     -- (424, 740);
  \draw[-{>[ipe arrow tiny]}]
    (380, 640)
     -- (424, 728);
  \draw[{<[ipe arrow tiny]}-]
    (424, 680)
     arc[start angle=50.1944, end angle=129.8056, radius=31.241];
  \draw[{<[ipe arrow tiny]}-]
    (424, 620)
     arc[start angle=50.1944, end angle=129.8056, radius=31.241];
  \draw[-{>[ipe arrow tiny]}]
    (384, 732)
     -- (424, 696);
  \draw[-{>[ipe arrow tiny]}]
    (384, 628)
     -- (424, 668);
  \draw[-{>[ipe arrow tiny]}]
    (384, 552)
     -- (424, 604);
  \draw[-{>[ipe arrow tiny]}]
    (384, 672)
     -- (424, 636);
  \draw[shift={(48, 704)}, xscale=1.1429]
    (0, 0) rectangle (140, -48);
  \draw[shift={(48, 640)}, xscale=1.1429]
    (0, 0) rectangle (140, -48);
  \draw[shift={(48, 576)}, xscale=1.1429]
    (0, 0) rectangle (140, -48);
  \draw[{<[ipe arrow tiny]}-]
    (224, 560)
     arc[start angle=36.8699, end angle=143.1301, radius=10];
  \draw[{<[ipe arrow tiny]}-]
    (224, 620)
     arc[start angle=36.8699, end angle=143.1301, radius=10];
  \draw[{<[ipe arrow tiny]}-]
    (224, 680)
     arc[start angle=36.8699, end angle=143.1301, radius=10];
  \node[ipe node]
     at (112, 776) {$k_1$};
  \node[ipe node]
     at (288, 776) {$k_2$};
  \node[ipe node]
     at (504, 776) {$k_3$};
  \node[ipe node]
     at (228, 740) {$\ghost{%
\inm = \ECHO\ 42\ \From\ \{s_1 \}}$};
  \node[ipe node]
     at (228, 728) {$\ghost{%
\outm = \ECHO\ 42\ \To\ \{s_1, s_2, s_3, s_4 \}}$};
  \node[ipe node]
     at (228, 676) {$\ghost{%
\inm = \ECHO\ 42\ \From\ \{s_1 \}}$};
  \node[ipe node]
     at (228, 664) {$\ghost{%
\outm = \ECHO\ 42\ \To\ \{s_1, s_2, s_3, s_4 \}}$};
  \node[ipe node]
     at (228, 608) {$\ghost{%
\inm = \ECHO\ 42\ \From\ \{s_1 \}}$};
  \node[ipe node]
     at (228, 596) {$\ghost{%
\outm = \ECHO\ 42\ \To\ \{s_1, s_2, s_3, s_4 \}}$};
  \node[ipe node]
     at (228, 544) {$\ghost{%
\inm = \ECHO\ 42\ \From\ \{s_1 \}}$};
  \node[ipe node]
     at (228, 532) {$\ghost{%
\outm = \ECHO\ 42\ \To\ \{s_1, s_2, s_3, s_4 \}}$};
  \node[ipe node]
     at (428, 676) {$\ghost{%
\inm = \ECHO\ 42\ \From\ \{s_1, s_2, s_3 \}}$};
  \node[ipe node]
     at (428, 664) {$\ghost{%
\outm = \READY\ 42\ \To\ \{s_1, s_2, s_3, s_4 \}}$};
  \node[ipe node]
     at (428, 612) {$\ghost{%
\inm = \ECHO\ 42\ \From\ \{s_1, s_2, s_3 \}}$};
  \node[ipe node]
     at (428, 600) {$\ghost{%
\outm = \READY\ 42\ \To\ \{s_1, s_2, s_3, s_4 \}}$};
\end{tikzpicture}


==> pics/block-dag-lying.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen fat/.style={line width=1.2},
  ipe pen heavier/.style={line width=0.8},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{green}{rgb}{0,1,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \node[ipe node]
     at (44, 788) {$\byz{s_1}$};
  \node[ipe node]
     at (44, 760) {$s_2$};
  \draw[{<[ipe arrow tiny]}-]
    (108, 796)
     arc[start angle=36.8699, end angle=143.1301, radius=10];
  \draw[-{>[ipe arrow tiny]}]
    (92, 760)
     -- (108, 784);
  \node[ipe node]
     at (68, 788) {$B_1$};
  \draw[shift={(64, 799.999)}, xscale=0.5833, yscale=0.8333]
    (0, 0) rectangle (48, -24);
  \node[ipe node]
     at (112, 788) {$B_3$};
  \draw[shift={(108, 799.999)}, xscale=0.5833, yscale=0.8333]
    (0, 0) rectangle (48, -24);
  \node[ipe node]
     at (68, 760) {$B_2$};
  \draw[shift={(64, 771.999)}, xscale=0.5833, yscale=0.8333]
    (0, 0) rectangle (48, -24);
  \filldraw[shift={(116, 783.999)}, xscale=0.5385, fill=white]
    (0, 0) rectangle (52, -20);
  \draw[{<[ipe arrow tiny]}-]
    (116.0001, 780)
     arc[start angle=17.9444, end angle=143.1309, radius=13.7037];
  \node[ipe node]
     at (120, 772) {$B_4$};
  \draw[-{>[ipe arrow tiny]}]
    (92, 756)
     -- (116, 772);
  \node[ipe node]
     at (80, 808) {$0$};
  \node[ipe node]
     at (124, 808) {$1$};
\end{tikzpicture}


==> pics/block-dag.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen heavier/.style={line width=0.8},
  ipe pen fat/.style={line width=1.2},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{green}{rgb}{0,1,0}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \node[ipe node]
     at (44, 788) {$s_1$};
  \node[ipe node]
     at (44, 760) {$s_2$};
  \draw[{<[ipe arrow tiny]}-]
    (108, 796)
     arc[start angle=36.8699, end angle=143.1301, radius=10];
  \draw[-{>[ipe arrow tiny]}]
    (92, 768)
     -- (108, 792);
  \node[ipe node]
     at (68, 788) {$B_1$};
  \draw[shift={(64, 799.999)}, xscale=0.5833, yscale=0.8333]
    (0, 0) rectangle (48, -24);
  \node[ipe node]
     at (112, 788) {$B_3$};
  \draw[shift={(108, 799.999)}, xscale=0.5833, yscale=0.8333]
    (0, 0) rectangle (48, -24);
  \node[ipe node]
     at (68, 760) {$B_2$};
  \draw[shift={(64, 771.999)}, xscale=0.5833, yscale=0.8333]
    (0, 0) rectangle (48, -24);
  \node[ipe node]
     at (124, 808) {$1$};
  \node[ipe node]
     at (80, 808) {$0$};
\end{tikzpicture}


==> pics/components.tex <==
\tikzstyle{ipe stylesheet} = [
  ipe import,
  even odd rule,
  line join=round,
  line cap=butt,
  ipe pen normal/.style={line width=0.4},
  ipe pen fat/.style={line width=1.2},
  ipe pen heavier/.style={line width=0.8},
  ipe pen ultrafat/.style={line width=2},
  ipe pen normal,
  ipe mark normal/.style={ipe mark scale=3},
  ipe mark large/.style={ipe mark scale=5},
  ipe mark small/.style={ipe mark scale=2},
  ipe mark tiny/.style={ipe mark scale=1.1},
  ipe mark normal,
  /pgf/arrow keys/.cd,
  ipe arrow normal/.style={scale=7},
  ipe arrow large/.style={scale=10},
  ipe arrow small/.style={scale=5},
  ipe arrow tiny/.style={scale=3},
  ipe arrow normal,
  /tikz/.cd,
  ipe arrows, % update arrows
  <->/.tip = ipe normal,
  ipe dash normal/.style={dash pattern=},
  ipe dash dotted/.style={dash pattern=on 1bp off 3bp},
  ipe dash dash dot dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp on 1bp off 2bp},
  ipe dash dash dotted/.style={dash pattern=on 4bp off 2bp on 1bp off 2bp},
  ipe dash dashed/.style={dash pattern=on 4bp off 4bp},
  ipe dash normal,
  ipe node/.append style={font=\normalsize},
  ipe stretch normal/.style={ipe node stretch=1},
  ipe stretch normal,
  ipe opacity 10/.style={opacity=0.1},
  ipe opacity 30/.style={opacity=0.3},
  ipe opacity 50/.style={opacity=0.5},
  ipe opacity 75/.style={opacity=0.75},
  ipe opacity opaque/.style={opacity=1},
  ipe opacity opaque,
]
\definecolor{red}{rgb}{1,0,0}
\definecolor{blue}{rgb}{0,0,1}
\definecolor{brown}{rgb}{0.647,0.165,0.165}
\definecolor{darkblue}{rgb}{0,0,0.545}
\definecolor{darkcyan}{rgb}{0,0.545,0.545}
\definecolor{darkgray}{rgb}{0.663,0.663,0.663}
\definecolor{darkgreen}{rgb}{0,0.392,0}
\definecolor{darkmagenta}{rgb}{0.545,0,0.545}
\definecolor{darkorange}{rgb}{1,0.549,0}
\definecolor{darkred}{rgb}{0.545,0,0}
\definecolor{gold}{rgb}{1,0.843,0}
\definecolor{gray}{rgb}{0.745,0.745,0.745}
\definecolor{green}{rgb}{0,1,0}
\definecolor{lightblue}{rgb}{0.678,0.847,0.902}
\definecolor{lightcyan}{rgb}{0.878,1,1}
\definecolor{lightgray}{rgb}{0.827,0.827,0.827}
\definecolor{lightgreen}{rgb}{0.565,0.933,0.565}
\definecolor{lightyellow}{rgb}{1,1,0.878}
\definecolor{navy}{rgb}{0,0,0.502}
\definecolor{orange}{rgb}{1,0.647,0}
\definecolor{pink}{rgb}{1,0.753,0.796}
\definecolor{purple}{rgb}{0.627,0.125,0.941}
\definecolor{seagreen}{rgb}{0.18,0.545,0.341}
\definecolor{turquoise}{rgb}{0.251,0.878,0.816}
\definecolor{violet}{rgb}{0.933,0.51,0.933}
\definecolor{yellow}{rgb}{1,1,0}
\definecolor{black}{rgb}{0,0,0}
\definecolor{white}{rgb}{1,1,1}
\begin{tikzpicture}[ipe stylesheet]
  \node[ipe node]
     at (190.717, 715.679) {$\shim(\P)$};
  \node[ipe node]
     at (148, 676) {$\gossip(\G)$};
  \node[ipe node]
     at (220, 676) {$\interpret(\G, \P)$};
  \draw[shift={(128, 728)}, yscale=1.25]
    (0, 0) rectangle (160, -16);
  \draw[shift={(128, 688)}, xscale=0.475, yscale=1.25]
    (0, 0) rectangle (160, -16);
  \draw[shift={(212, 688)}, xscale=0.475, yscale=1.25]
    (0, 0) rectangle (160, -16);
  \draw[shift={(232.001, 640)}, xscale=1.6884, yscale=0.8, ipe pen fat]
    (0, 0) rectangle (24.545, -20);
  \node[ipe node]
     at (239.206, 628.324) {$\P(\ell).r$};
  \draw[{ipe ptarc[ipe arrow small]}-]
    (160, 688)
     -- (160, 708);
  \draw[{ipe ptarc[ipe arrow small]}-]
    (252, 708)
     -- (252, 688);
  \draw[{ipe ptarc[ipe arrow small]}-]
    (248, 640)
     -- (248, 668);
  \draw[{ipe ptarc[ipe arrow small]}-]
    (252, 668)
     -- (252, 640);
  \draw[darkgray]
    (124, 740)
     -- (124, 664)
     -- (208, 664)
     -- (208, 620)
     -- (292, 620)
     -- (292, 740)
     -- (124, 740)
     -- (124, 740);
  \fill[lightgray]
    (128, 640) rectangle (204, 624);
  \node[ipe node]
     at (147.038, 628.962) {\emph{network}};
  \draw[{ipe ptarc[ipe arrow small]}-{ipe pointed[ipe arrow small]}]
    (160, 640)
     -- (160, 668);
  \node[ipe node, font=\footnotesize]
     at (136, 648) {\emph{blocks}};
  \draw[shift={(168, 656)}, scale=0.5]
    (0, 0) rectangle (16, -16);
  \draw[shift={(180, 656)}, scale=0.5]
    (0, 0) rectangle (16, -16);
  \draw[shift={(192, 656)}, scale=0.5]
    (0, 0) rectangle (16, -16);
  \node[ipe node, font=\footnotesize]
     at (253.915, 652) {$\bfr_\P[\Out, \ell]$};
  \node[ipe node, font=\footnotesize]
     at (212, 652) {$\bfr_\P[\In, \ell]$};
  \node[ipe node, font=\footnotesize]
     at (119.753, 747.583) {$\request(\ell \in \lbls, r \in \rqsts_\P)$};
  \node[ipe node, font=\footnotesize]
     at (216, 748) {$\indicate(\ell \in \lbls, i \in \inds_\P)$};
  \node[ipe node, font=\footnotesize]
     at (256, 696) {$(\ell, i)$};
  \node[ipe node, font=\footnotesize]
     at (140, 696) {$(\ell, r)$};
  \draw[{ipe ptarc[ipe arrow small]}-]
    (204, 728)
     -- (204, 760);
  \draw[{ipe ptarc[ipe arrow small]}-]
    (212, 760)
     -- (212, 728);
  \fill[shift={(160, 776)}, xscale=1.2632, lightgray]
    (0, 0) rectangle (76, -16);
  \node[ipe node]
     at (187.038, 764.962) {\emph{user of $\P$}};
  \draw[ipe dash dotted, -{ipe linear[ipe arrow small]}]
    (192, 688)
     -- (192, 696)
     -- (228, 696)
     -- (228, 688);
  \node[ipe node]
     at (208, 700) {$\G$};
  \node[ipe node, font=\small]
     at (128, 732) {$s_i \in \srvrs$};
\end{tikzpicture}

